Visual Analytics For Machine Learning: A Data Perspective Survey

The past decade has witnessed a plethora of works that leverage the power of visualization (VIS) to interpret machine learning (ML) models. The corresponding research topic, VIS4ML, keeps growing at a fast pace. To better organize the enormous works and shed light on the developing trend of VIS4ML, we provide a systematic review of these works through this survey. Since data quality greatly impacts the performance of ML models, our survey focuses specifically on summarizing VIS4ML works from the data perspective. First, we categorize the common data handled by ML models into five types, explain the unique features of each type, and highlight the corresponding ML models that are good at learning from them. Second, from the large number of VIS4ML works, we tease out six tasks that operate on these types of data (i.e., data-centric tasks) at different stages of the ML pipeline to understand, diagnose, and refine ML models. Lastly, by studying the distribution of 143 surveyed papers across the five data types, six data-centric tasks, and their intersections, we analyze the prospective research directions and envision future research trends.

==> (inline-0) <==
\begin{tabular}{r|ccccc|cccccc|}
\cline{2-12}
\multicolumn{1}{l!{\color{black}\vrule}}{}   & \multicolumn{5}{c!{\color{black}\vrule}}{\cellcolor{tabdata}{Data Type}}                                                                                                     & \multicolumn{6}{c!{\color{black}\vrule}}{\cellcolor{tabmod}{Data-Centric VIS4ML Tasks}}                                                                                                                                  \\ \cline{2-12} 
\multicolumn{1}{r@{}!{\color{black}\vrule}}{Publication}             & \multicolumn{1}{p{0.001cm}|}{\rotatebox{90}{Tabular}} & \multicolumn{1}{p{0.001cm}|}{\rotatebox{90}{Sequence}} & \multicolumn{1}{p{0.001cm}|}{\rotatebox{90}{MD-Array}} & \multicolumn{1}{p{0.001cm}|}{\rotatebox{90}{Graph}} & \multicolumn{1}{p{0.001cm}!{\color{black}\vrule}}{\rotatebox{90}{Hybrid}} & \multicolumn{1}{c|}{\rotatebox{90}{Present}} & \multicolumn{1}{c|}{\rotatebox{90}{Explore}} & \multicolumn{1}{c|}{\rotatebox{90}{Compare}} & \multicolumn{1}{c|}{\rotatebox{90}{Assess}} & \multicolumn{1}{c|}{\rotatebox{90}{Generate}} & \multicolumn{1}{c!{\color{black}\vrule}}{\rotatebox{90}{Improve}} \\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Liu et al.~\cite{liu2016towards}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Rauber et al.~\cite{rauber2016visualizing}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Kahng et al.~\cite{kahng2017cti}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H, V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Liu et al.~\cite{liu2017analyzing}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H, V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}F}\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Pezzotti et al.~\cite{pezzotti2017deepeyes}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H, V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Bilal et al.~\cite{bilal2017convolutional}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}S}\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Strobelt et al.~\cite{strobelt2017lstmvis}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Liu et al.~\cite{liu2017visual}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Ming et al.~\cite{ming2017understanding}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Kwon et al.~\cite{kwon2018retainvis}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Liu et al.~\cite{liu2018nlize}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ \cellcolor{tabmod}D}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wang et al.~\cite{wang2018dqnviz}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Kahng et al.~\cite{kahng2018gan}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Strobelt et al.~\cite{strobelt2018s}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Li et al.~\cite{li2018embeddingvis}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H, V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Nie et al.~\cite{nie2018visualizing}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI, IaG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wang et al.~\cite{wang2018ganviz}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V, H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Heimerl \& Gleicher~\cite{heimerl2018interactive}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI, IaI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Cashman et al.~\cite{cashman2018rnnbow}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Ming et al.~\cite{ming2019protosteer}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}F}\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Hohman et al.~\cite{hohman2019s}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H, V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Gehrmann et al.~\cite{gehrmann2019visual}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Park et al.~\cite{park2019sanvis}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H, V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Sawatzky et al.~\cite{sawatzky2019visualizing}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Ji et al.~\cite{ji2019visual}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wang et al.~\cite{wang2019deepvid}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V, H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Garcia et al.~\cite{garcia2019v}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Liu et al.~\cite{liu2019latent}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Ye et al.~\cite{ye2019interactive}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IQ}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}F}\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Roesch \& G{\"u}nther~\cite{roesch2019visualization}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG, IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Murugesan et al.~\cite{murugesan2019deepcompare}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Gou et al.~\cite{gou2020vatld}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{DeRose et al.~\cite{derose2020attention}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wang et al.~\cite{wang2020hypoml}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ \cellcolor{tabmod}D}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Li et al.~\cite{li2020cnnpruner}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H, V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wang et al.~\cite{wang2020cnn}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Huang et al.~\cite{huang2020interactive}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI, IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Sahoo \& Berger~\cite{sahoo2020visually}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Das et al.~\cite{das2020bluff}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Berger~\cite{berger2020visually}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Zhao et al.~\cite{zhao2020protoviewer}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{He et al.~\cite{he2020dynamicsexplorer}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V, H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wang et al.~\cite{wang2020scanviz}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Shen et al.~\cite{shen2020visual}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H, V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Dong et al.~\cite{dong2020interactive}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Jaunet et al.~\cite{jaunet2020drlviz}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Zhao et al.~\cite{zhao2021human}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IQ}&\multicolumn{1}{c|}{ \cellcolor{tabmod}D}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Jia et al.~\cite{jia2021towards}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}S}\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wang et al.~\cite{wang2021m2lens}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Park et al.~\cite{park2021neurocartography}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Strobelt et al.~\cite{strobelt2021genni}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}S}\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{He et al.~\cite{he2021can}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG, IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Jaunet et al.~\cite{jaunet2021visqa}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI}&\multicolumn{1}{c|}{ \cellcolor{tabmod}BA}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Tabatabai et al.~\cite{tabatabai2021did}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Huang et al.~\cite{huang2021visual}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Cao et al.~\cite{cao2020analyzing}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Rathore et al.~\cite{rathore2021topoact}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H, V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Sietzen et al.~\cite{sietzen2021interactive}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}D}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Hoque et al.~\cite{hoque2022visual}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G, I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}S}\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Huang et al.~\cite{huang2022conceptexplainer}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G, I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Zhang et al.~\cite{zhang2022sliceteller}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG, IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}BA, OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}F}\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Strobelt et al.~\cite{strobelt2022interactive}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Jin et al.~\cite{jin2022visual}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c!{\color{black}\vrule}}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wang et al.~\cite{wang2022extending}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI, IeG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wang et al.~\cite{wang2022hetvis}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H, V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IQ, OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Jeong et al.~\cite{jeong2022interactively}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP, BA}&\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Sevastjanova et al.~\cite{sevastjanova2022lmfingerprints}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G, I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG, IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Kwon et al.~\cite{kwon2022dash}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}BA}&\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Xuan et al.~\cite{xuan2022vac}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V, H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI, IeI}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Mishra et al.~\cite{mishra2022not}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Lee~\cite{lee2022visualization}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Park et al.~\cite{park2022vant}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IQ}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Chen et al.~\cite{chen2021towards}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V, H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}D}&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}S, F}\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Liu et al.~\cite{liu2022visualizing}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H, V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Heimerl et al.~\cite{heimerl2020embcomp}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Li et al.~\cite{li2022unified}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V, H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI, IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wang et al.~\cite{wang2021visual}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H, V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Li et al.~\cite{li2021inspecting}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Nourani et al.~\cite{nourani2022detoxer}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Jin et al.~\cite{jin2022gnnlens}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G, I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Delaforge et al.~\cite{delaforge2022ebbe}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G, I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\end{tabular}
\begin{tabular}{r|ccccc|cccccc|}
\cline{2-12}
\multicolumn{1}{l!{\color{black}\vrule}}{}   & \multicolumn{5}{c!{\color{black}\vrule}}{\cellcolor{tabdata}{Data Type}}                                                                                                     & \multicolumn{6}{c!{\color{black}\vrule}}{\cellcolor{tabmod}{Data-Centric VIS4ML Tasks}}                                                                                                                                  \\ \cline{2-12} 
\multicolumn{1}{r@{}!{\color{black}\vrule}}{Publication}             & \multicolumn{1}{p{0.001cm}|}{\rotatebox{90}{Tabular}} & \multicolumn{1}{p{0.001cm}|}{\rotatebox{90}{Sequence}} & \multicolumn{1}{p{0.001cm}|}{\rotatebox{90}{MD-Array}} & \multicolumn{1}{p{0.001cm}|}{\rotatebox{90}{Graph}} & \multicolumn{1}{p{0.001cm}!{\color{black}\vrule}}{\rotatebox{90}{Hybrid}} & \multicolumn{1}{c|}{\rotatebox{90}{Present}} & \multicolumn{1}{c|}{\rotatebox{90}{Explore}} & \multicolumn{1}{c|}{\rotatebox{90}{Compare}} & \multicolumn{1}{c|}{\rotatebox{90}{Assess}} & \multicolumn{1}{c|}{\rotatebox{90}{Generate}} & \multicolumn{1}{c!{\color{black}\vrule}}{\rotatebox{90}{Improve}} \\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Ren et al.~\cite{ren2016squares}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Stahnke et al.~\cite{stahnke2015probing}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI, IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Zhang et al.~\cite{zhang2016visual}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}F}\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Kwon et al.~\cite{kwon2017clustervision}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG, IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Liu et al.~\cite{liu2017visual1}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H, V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Krause et al.~\cite{krause2017workflow}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Chen \& Kim~\cite{chen2017qsanglyzer}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG, IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Ming et al.~\cite{ming2018rulematrix}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Marco \& {\c{C}}a{\u{g}}atay~\cite{cavallo2018clustrophile}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Zhang et al.~\cite{zhang2018manifold}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Zhao et al.~\cite{zhao2018iforest}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H, V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Dingen et al.~\cite{dingen2018regressionexplorer}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wexler et al.~\cite{wexler2019if}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V, H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI, IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ \cellcolor{tabmod}D}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Ma et al.~\cite{ma2019explaining}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Ahn \& Lin~\cite{ahn2019fairsight}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI, IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}BA}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Cabrera et al.~\cite{cabrera2019fairvis}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}BA}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Xiang et al.~\cite{xiang2019interactive}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IQ}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}S}\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Hohman et al.~\cite{hohman2019telegam}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI, IeI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Zhao et al.~\cite{zhao2019featureexplorer}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Park et al.~\cite{park2019comdia}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Zhao et al.~\cite{zhao2019oui}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IQ}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Das et al.~\cite{das2019beames}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}F}\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Cheng et al.~\cite{cheng2020dece}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI, IeG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}D}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Ma et al.~\cite{ma2020visual}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wang et al.~\cite{wang2020visual}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}BA}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Neto \& Paulovich~\cite{neto2020explainable}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G, I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Yang et al.~\cite{yang2020interactive}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V, H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}S}\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wang et al.~\cite{wang2020conceptexplorer}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G, I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IQ}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Yang et al.~\cite{yang2020diagnosing}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IQ, OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{P{\"u}hringer et al.~\cite{puhringer2020instanceflow}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Collaris \& van Wijk~\cite{collaris2020explainexplore}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}D}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Gleicher et al.~\cite{gleicher2020boxer}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{B{\"a}uerle et al.~\cite{bauerle2020classifier}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}IQ}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}S, F}\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Puri et al.~\cite{puri2020rankbooster}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeI}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Rojo et al.~\cite{rojo2020gacovi}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}IQ}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Chatzimparmpas et al.~\cite{chatzimparmpas2020t}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V, H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Xie et al.~\cite{xie2021fairrankvis}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}BA}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Kaul et al.~\cite{kaul2021improving}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}BA}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Cheng et al.~\cite{cheng2021vbridge}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Xia et al.~\cite{xia2021revisiting}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Zytek et al.~\cite{zytek2021sibyl}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Gomez et al.~\cite{gomez2021advice}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}BA}&\multicolumn{1}{c|}{ \cellcolor{tabmod}D}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wang et al.~\cite{wang2021investigating}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G, I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Shao et al.~\cite{shao2021visual}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Chen et al.~\cite{chen2021interactive}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V, H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}IQ}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}S}\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Chen et al.~\cite{chen2020oodanalyzer}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IQ}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}F}\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Ma \& Maciejewski~\cite{ma2020visual1}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G, I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Bertucci et al.~\cite{bertucci2022dendromap}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G, I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}BA}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Ghai \& Mueller~\cite{ghai2022d}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}BA}&\multicolumn{1}{c|}{ \cellcolor{tabmod}D}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Xenopoulos et al.~\cite{xenopoulos2022calibrate}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G, I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Xai et al.~\cite{xia2022interactive}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG, IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Munechika et al.~\cite{munechika2022visual}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}BA}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Kwon et al.~\cite{kwon2022rmexplorer}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG, IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP, BA}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Meng et al.~\cite{meng2022modelwise}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaG, IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Bodria et al.~\cite{bodria2022explaining}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ \cellcolor{tabmod}D}&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Hinterreiter et al.~\cite{hinterreiter2020confusionflow}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG. IaG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Chatzimparmpas et al.~\cite{chatzimparmpas2022featureenvi}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}F}\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Yang et al.~\cite{yang2022diagnosing}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}F}\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Hoque \& Mueller~\cite{hoque2021outcome}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IaI, IeI}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Yuan et al.~\cite{yuan2022subplex}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\rowcolor[HTML]{F5F5F5}\multicolumn{1}{r@{}!{\color{black}\vrule}}{Wang et al.~\cite{wang2022learning}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}V}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ \cellcolor{tabmod}F}\\ \hline

\multicolumn{1}{r@{}!{\color{black}\vrule}}{Collaris \& van Wijk ~\cite{collaris2022strategyatlas}} &\multicolumn{1}{c|}{\cellcolor{tabdata}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c!{\color{black}\vrule}}{} &\multicolumn{1}{c|}{ \cellcolor{tabmod}I, G}&\multicolumn{1}{c|}{ \cellcolor{tabmod}H}&\multicolumn{1}{c|}{ \cellcolor{tabmod}IeG}&\multicolumn{1}{c|}{ \cellcolor{tabmod}OP}&\multicolumn{1}{c|}{ }&\multicolumn{1}{c!{\color{black}\vrule}}{ }\\ \hline

\end{tabular}
